Rate-Matching Deep Polar Codes via Polar Coded Extension

Deep polar codes are pre-transformed polar codes that employ a multi-layered polar kernel transformation strategy to enhance code performance in short blocklength regimes. However, like conventional polar codes, their block length is constrained to powers of two, as the final transformation layer uses a conventional polar kernel matrix. This paper introduces a novel rate-matching technique for deep polar codes using code extension, particularly effective when the desired code length slightly exceeds a power of two. The key idea is to exploit the layered structure of deep polar codes by concatenating polar codewords generated at each transformation layer. Based on this structure, we also develop an efficient decoding algorithm leveraging soft-output successive cancellation list decoding and provide comprehensive error probability analysis supporting our code design algorithms. Additionally, we propose a computationally efficient greedy algorithm for multi-layer configurations. Extensive simulations confirm that our approach delivers substantial coding gains over conventional rate-matching methods, especially in medium to high code-rate regimes.

==> figure/fig_multi_extension_SPP_dec.tex <==
\usetikzlibrary{calc, arrows.meta, positioning, fit, shapes.geometric, decorations.pathreplacing}


\begin{tikzpicture}[
        scale=0.75,
        transform shape,
        >={Triangle[scale=0.8]},
        thick,
        block/.style={rectangle, draw, fill=none, thick, inner sep=2mm},
        dot/.style={rectangle, minimum size=1mm, inner sep=0pt},
        % every node/.style={font=\footnotesize}
    ]

    % \draw [help lines] grid(4,4);
    
    \node (y) {${\bf y} = \begin{bmatrix} {\bf y}_0 \\ {\bf y}_1 \\ \vdots \\ {\bf y}_Q \end{bmatrix}$};

      
    \draw[decoration={brace}, decorate] ($(y.north east) + (0, -0.7)$) -- node[right=-1pt] {} ($(y.south east) + (0, 0.2)$) coordinate[pos=0.5] (y_sub);
    
    
    \draw[black, ->] ($(y_sub) + (0.2, 0)$) --  coordinate[pos=0.5](y_sub_label)  ++(2,0) coordinate (SoSCL);
    % \draw[black, ->] ($(y_sub) + (0.3, 0.1)$) -- ++(2,0);
    % \draw[black, ->] ($(y_sub) + (0.4, 0.2)$) --  coordinate[pos=0.5](y_sub_label) ++(2,0) ;
    \node[above= 2pt of y_sub_label] {${\bf y}_1, \dots, {\bf y}_Q$};


    \draw ($(SoSCL) + (0, -0.8)$) rectangle ($(SoSCL) + (1.8,1)$);
    \draw ($(SoSCL) + (0.15, -0.65)$) rectangle ($(SoSCL) + (1.95,1.15)$);
    \draw ($(SoSCL) + (0.30, -0.50)$) rectangle ($(SoSCL) + (2.10,1.30)$);
    
    \node[align=center] at ($(SoSCL) + (1,0.2)$) {SoSCL \\ decoding};

    \node[draw, align=center, minimum width = 2cm, minimum height = 2cm] (SCL) at (2.2,3) {Modified \\ SCL \\ decoding};

    \draw[->] ($(SoSCL) + (1.05,1.3)$) to[bend right=20] node[pos=0.5, above=10pt, align=center]{$\Lambda_i^{(q)}$} ($(SCL.east)$) ;


    \draw[->] ($(y.north)+(0.3,0)$) to [bend left=20] node[pos=0.5, auto, align=center] {${\bf y}_0$} ($(SCL.west)$);    

    \draw[->] ($(SCL.north)$) -- ++(0,1) node[above=2pt]{$\hat{\bf u}_0$};

\end{tikzpicture}


==> figure/fig_multi_extension_SPP_enc.tex <==


\usetikzlibrary{calc, arrows.meta, positioning, fit, shapes.geometric}
\begin{tikzpicture}[
    scale=0.75,
    transform shape,
    >={Triangle[scale=0.8]},
    thick,
    block/.style={rectangle, draw, anchor=south west, fill=gray!20, thick},
    dot/.style={circle, minimum size=0.15cm, inner sep=0pt},
]

% \draw[help lines] (-4,-4) grid (6,6);

\pgfmathsetmacro{\FNOneHeight}{1.5}
\pgfmathsetmacro{\FNTwoHeight}{0}
\pgfmathsetmacro{\FNThreeHeight}{-1.5}

% Blocks
\node[block, minimum height=5cm, minimum width=2cm] (FN) {$\mathbf{G}_{0}$};
\node[block, anchor=east, minimum height=1cm, minimum width=1.5cm] at ($(FN.west) + (-2, \FNOneHeight)$) (FN1) {$\mathbf{G}_{1}^\top$};
\node[block, anchor=east, minimum height=1cm, minimum width=1.5cm] (FN2) at ($(FN.west) + (-2, \FNTwoHeight)$) {$\mathbf{G}_{q}^\top$};
\node[block, anchor=east, minimum height=1cm, minimum width=1.5cm] at ($(FN.west) + (-2, \FNThreeHeight)$)(FN3) {${\bf G}_Q^\top$};


% Input signals for FN1
\coordinate (FN1_info) at ($(FN1.west)+(0,0.2)$);
\coordinate (FN1_frozen) at ($(FN1.west)-(0,0.2)$);

\node[dot, fill=red] at (FN1_info) {};
\node[dot, fill=blue] at (FN1_frozen) {};
\draw[red, thick] (FN1_info) -- ++(-0.5,0) coordinate (FN1_info_text);
\draw[blue, thick] (FN1_frozen) -- ++(-0.5,0) coordinate (FN1_frozen_text);
\node[anchor=east, font=\scriptsize] at (FN1_info_text) {$\mathbf{u}_{1,\mathcal{I}_1} = {\bf m}_1$};
\node[anchor=east, font=\scriptsize] at (FN1_frozen_text) {$\mathbf{u}_{1,\mathcal{F}_1} = {\bf 0}$};

% Output signals from FN1 to FN
\coordinate (FN1_out) at ($(FN1.east)$);
\coordinate (FN_connection1) at ($(FN.west) + (0, \FNOneHeight)$);

\node[dot, fill=purple] at (FN1_out) {};
\node[dot, fill=purple] at (FN_connection1) {};
\draw[purple, thick] (FN1_out) -- (FN_connection1);
\node[anchor=east, font=\scriptsize] (u1_text) at ($(FN_connection1)+(0, -0.3)$) {$\mathbf{u}_{0,\mathcal{A}_1} = {\bf c}_1$};

\node at ($(u1_text.south) + (0, -0.3)$) {$\vdots$};

% Input signals for FN2
\coordinate (FN2_info) at ($(FN2.west)+(0,0.2)$);
\coordinate (FN2_frozen) at ($(FN2.west)-(0,0.2)$);

\node[dot, fill=red] at (FN2_info) {};
\node[dot, fill=blue] at (FN2_frozen) {};
\draw[red, thick] (FN2_info) -- ++(-0.5,0) coordinate (FN2_info_text);
\draw[blue, thick] (FN2_frozen) -- ++(-0.5,0) coordinate (FN2_frozen_text);
\node[anchor=east, font=\scriptsize] at (FN2_info_text) {$\mathbf{u}_{q,\mathcal{I}_q} = {\bf m}_q$};
\node[anchor=east, font=\scriptsize] at (FN2_frozen_text) {$\mathbf{u}_{q,\mathcal{F}_q} = {\bf 0}$};

% Output signals from FN2 to FN
\coordinate (FN2_out) at ($(FN2.east)$);
\coordinate (FN_connection2) at ($(FN.west) + (0, \FNTwoHeight)$);

\node[dot, fill=purple] at (FN2_out) {};
\node[dot, fill=purple] at (FN_connection2) {};
\draw[purple, thick] (FN2_out) -- (FN_connection2);
\node[anchor=east, font=\scriptsize] (u2_text) at ($(FN_connection2)+(0, -0.3)$) {$\mathbf{u}_{0,\mathcal{A}_q} = {\bf c}_q$};

\node at ($(u2_text.south) + (0, -0.3)$) {$\vdots$};

% Input signals for FN3
\coordinate (FN3_info) at ($(FN3.west)+(0,0.2)$);
\coordinate (FN3_frozen) at ($(FN3.west)-(0,0.2)$);

\node[dot, fill=red] at (FN3_info) {};
\node[dot, fill=blue] at (FN3_frozen) {};
\draw[red, thick] (FN3_info) -- ++(-0.5,0) coordinate (FN3_info_text);
\draw[blue, thick] (FN3_frozen) -- ++(-0.5,0) coordinate (FN3_frozen_text);
\node[anchor=east, font=\scriptsize] at (FN3_info_text) {$\mathbf{u}_{Q,\mathcal{I}_Q} = {\bf m}_Q$};
\node[anchor=east, font=\scriptsize] at (FN3_frozen_text) {$\mathbf{u}_{Q,\mathcal{F}_Q} = {\bf 0}$};


% Output signals from FN3 to FN
\coordinate (FN3_out) at ($(FN3.east)$);
\coordinate (FN_connection3) at ($(FN.west) + (0, \FNThreeHeight)$);

\node[dot, fill=purple] at (FN3_out) {};
\node[dot, fill=purple] at (FN_connection3) {};
\draw[purple, thick] (FN3_out) -- (FN_connection3);
\node[anchor=east, font=\scriptsize] at ($(FN_connection3)+(0, -0.3)$) {$\mathbf{u}_{0,\mathcal{A}_Q} = {\bf c}_Q$};



% Input signals for FN
\coordinate (FN_frozen) at ($(FN.north west) - (0,0.2)$);
\coordinate (FN_info) at ($(FN.south west) + (0,0.2)$);
\coordinate (FN_out) at ($(FN.east)$);

\node[dot, fill=red] at (FN_info) {};
\node[dot, fill=blue] at (FN_frozen) {};
\draw[blue, thick] (FN_frozen) -- ++(-0.5,0) -- ++ (0, 0.5) coordinate (FN_frozen_text);
\draw[red, thick] (FN_info) -- ++(-0.5,0) -- ++ (0, -0.5) coordinate (FN_info_text);
\node[anchor=south, font=\scriptsize] at (FN_frozen_text){$\mathbf{u}_{0,\mathcal{F}_0} = 0$};
\node[anchor=north, font=\scriptsize] at (FN_info_text) {$\mathbf{u}_{0,\mathcal{I}_0} = {\bf m}_0$};


% Output signals for FN
\draw[black, thick, ->] (FN_out) -- ++(1.0, 0) node[below, pos=0.5]{${\bf c}_0$} coordinate (CWD_main);

% Codeword
\node[anchor=west, draw, minimum height = 1cm, rounded corners=.15cm, semithick] (CWD) at ($(CWD_main)$) {${\bf c} = \begin{bmatrix} {\bf c}_0 \\ {\bf c}_1 \\ \vdots \\ {\bf c}_Q \end{bmatrix}$};

% connection indices ellipse
\node[ellipse, draw=purple, minimum width = 0.2cm, 
    minimum height = 4.5cm, semithick, dashed] (con) at ($(FN2.east) + (0.3, 0)$) {};
\draw[purple, semithick, dashed, ->] ($(con.south)$) -- ++(0, -1.1) -- ++(5.6,0) -- ++(0,2.3) 
% node[left, pos=0.7]{${\bf c}_1 = {\bf u}_1$} 
node[left, pos=0.5]{${\bf c}_q$};
% node[left, pos=0.3]{${\bf c}_Q = {\bf u}_Q$};





% \node[below= 5mm of CWD, draw=black, thin, dashed] {$R = \frac{K}{N_1 + N}$};



% Message splitter?


\end{tikzpicture}


==> figure/fig_polar.tex <==
\usetikzlibrary{positioning, calc, arrows.meta}


\begin{tikzpicture}[
  scale=0.58,
  >={Triangle[scale=0.75]},
  every node/.style={transform shape}, % 이 옵션이 노드에도 scale을 적용하게 합니다
  font=\normalsize % 기본 글꼴 크기 설정
]

\begin{scope}
\pgfmathsetmacro{\rowSpacing}{1.1}
\pgfmathsetmacro{\rowWidth}{8}
\pgfmathsetmacro{\depthTwo}{1}
\pgfmathsetmacro{\depthOne}{2.7}
\pgfmathsetmacro{\depthZero}{5}
\pgfmathsetmacro{\circleSize}{0.3}
\pgfmathsetmacro{\unitInterval}{0.5}
\pgfmathsetmacro{\unitLeftMargin}{0.5}
\pgfmathsetmacro{\unitBelowMargin}{0.1}
\pgfmathsetmacro{\unitRightMargin}{0.5}
\pgfmathsetmacro{\unitAboveMargin}{0.1}
\pgfmathsetmacro{\arrowLength}{0.6}

% \draw [help lines] grid(8,8);

\foreach \y in {0, ..., 7} {
    \draw (-0.5,\rowSpacing * \y) -- ++(\rowWidth,0);
}

\draw (\depthTwo,0) -- ++(0,\rowSpacing) coordinate (N21);
\draw (\depthTwo,2*\rowSpacing) -- ++(0,\rowSpacing) coordinate (N22);
\draw (\depthTwo,4*\rowSpacing) -- ++(0,\rowSpacing) coordinate (N23);
\draw (\depthTwo,6*\rowSpacing) -- ++(0,\rowSpacing) coordinate (N24);

\draw (\depthOne,0) -- ++(0,2*\rowSpacing)               coordinate (N11);
\draw (\depthOne+\unitInterval,1*\rowSpacing) -- ++(0,2*\rowSpacing) coordinate (N12);
\draw (\depthOne,4*\rowSpacing) -- ++(0,2*\rowSpacing)               coordinate (N13);
\draw (\depthOne+\unitInterval,5*\rowSpacing) -- ++(0,2*\rowSpacing) coordinate (N14);

\draw (\depthZero,0) -- ++(0,4*\rowSpacing)                  coordinate (N01);
\draw (\depthZero+\unitInterval,1*\rowSpacing) -- ++(0,4*\rowSpacing)    coordinate (N02);
\draw (\depthZero+2*\unitInterval,2*\rowSpacing) -- ++(0,4*\rowSpacing)  coordinate (N03);
\draw (\depthZero+3*\unitInterval,3*\rowSpacing) -- ++(0,4*\rowSpacing)  coordinate (N04);


\foreach \x in {N21, N22, N23, N24, N11, N12, N13, N14, N01, N02, N03, N04} {
    \draw (\x) circle [radius=\circleSize] ;
    \draw ($(\x)-(0,\circleSize)$) -- ($(\x)+(0,\circleSize)$);
}

\foreach \x in {N21, N22, N23, N24} {
    \draw [->] ($(\x) - (\unitLeftMargin,\unitBelowMargin)$) -- ++(-\arrowLength,0) coordinate (Up);
    \draw [<-] ($(\x) - (\unitLeftMargin,-\unitAboveMargin)$) -- ++(-\arrowLength,0) coordinate (Down);
    \draw [->] ($(\x)-(0,\rowSpacing) - (\unitLeftMargin,\unitBelowMargin)$) -- ++(-\arrowLength,0) coordinate (Up);
    \draw [<-] ($(\x)-(0,\rowSpacing) - (\unitLeftMargin,-\unitAboveMargin)$) -- ++(-\arrowLength,0) coordinate (Down);
}

\foreach \x in {N11, N13} {
    \draw [->] ($(\x) - (\unitLeftMargin,\unitBelowMargin)$) -- ++(-\arrowLength,0);
    \draw [<-] ($(\x) - (\unitLeftMargin,-\unitAboveMargin)$) -- ++(-\arrowLength,0);
    \draw [->] ($(\x) + (\unitRightMargin + \unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
    \draw [<-] ($(\x) + (\unitRightMargin + \unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);

    \draw [->] ($(\x)+(0,\rowSpacing) - (\unitLeftMargin,\unitBelowMargin)$) -- ++(-\arrowLength,0);
    \draw [<-] ($(\x)+(0,\rowSpacing) - (\unitLeftMargin,-\unitAboveMargin)$) -- ++(-\arrowLength,0);
    \draw [->] ($(\x)+(0,\rowSpacing) + (\unitRightMargin + \unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
    \draw [<-] ($(\x)+(0,\rowSpacing) + (\unitRightMargin + \unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);

    \draw [->] ($(\x)+(0,-\rowSpacing) - (\unitLeftMargin,\unitBelowMargin)$) -- ++(-\arrowLength,0);
    \draw [<-] ($(\x)+(0,-\rowSpacing) - (\unitLeftMargin,-\unitAboveMargin)$) -- ++(-\arrowLength,0);
    \draw [->] ($(\x)+(0,-\rowSpacing) + (\unitRightMargin + \unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
    \draw [<-] ($(\x)+(0,-\rowSpacing) + (\unitRightMargin + \unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);

    \draw [->] ($(\x)+(0,-2*\rowSpacing) - (\unitLeftMargin,\unitBelowMargin)$) -- ++(-\arrowLength,0);
    \draw [<-] ($(\x)+(0,-2*\rowSpacing) - (\unitLeftMargin,-\unitAboveMargin)$) -- ++(-\arrowLength,0);
    \draw [->] ($(\x)+(0,-2*\rowSpacing) + (\unitRightMargin + \unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
    \draw [<-] ($(\x)+(0,-2*\rowSpacing) + (\unitRightMargin + \unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
}


\draw [->] ($(N01) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0, 1*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0, 1*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0, 2*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0, 2*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0, 3*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0, 3*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0,-1*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0,-1*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0,-2*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0,-2*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0,-3*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0,-3*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);
\draw [->] ($(N01)+(0,-4*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,\unitAboveMargin)$) -- ++(\arrowLength,0);
\draw [<-] ($(N01)+(0,-4*\rowSpacing) + (\unitRightMargin + 3*\unitInterval,-\unitBelowMargin)$) -- ++(\arrowLength,0);


\path ($(N21)-(\unitLeftMargin,\unitBelowMargin)-(0.25,0.25)-(0,\rowSpacing)$) node {$L_{3,0}$} ++ (0,\rowSpacing) node {$L_{3,1}$} ++ (0,\rowSpacing) node {$L_{3,2}$} ++ (0,\rowSpacing) node {$L_{3,3}$} ++ (0,\rowSpacing) node {$L_{3,4}$} ++ (0,\rowSpacing) node {$L_{3,5}$} ++ (0,\rowSpacing) node {$L_{3,6}$} ++ (0,\rowSpacing) node {$L_{3,7}$};
\path ($(N21)-(\unitLeftMargin,\unitAboveMargin)-(0.2,-0.42)-(0,\rowSpacing)$) node {$R_{3,0}$} ++ (0,\rowSpacing) node {$R_{3,1}$} ++ (0,\rowSpacing) node {$R_{3,2}$} ++ (0,\rowSpacing) node {$R_{3,3}$} ++ (0,\rowSpacing) node {$R_{3,4}$} ++ (0,\rowSpacing) node {$R_{3,5}$} ++ (0,\rowSpacing) node {$R_{3,6}$} ++ (0,\rowSpacing) node {$R_{3,7}$};


\path ($(N11)-(\unitLeftMargin,\unitBelowMargin)-(0.25,0.25)-(0,2*\rowSpacing)$) node {$L_{2,0}$} ++ (0,\rowSpacing) node {$L_{2,1}$} ++ (0,\rowSpacing) node {$L_{2,2}$} ++ (0,\rowSpacing) node {$L_{2,3}$} ++ (0,\rowSpacing) node {$L_{2,4}$} ++ (0,\rowSpacing) node {$L_{2,5}$} ++ (0,\rowSpacing) node {$L_{2,6}$} ++ (0,\rowSpacing) node {$L_{2,7}$};
\path ($(N11)-(\unitLeftMargin,\unitAboveMargin)-(0.2,-0.42)-(0,2*\rowSpacing)$) node {$R_{2,0}$} ++ (0,\rowSpacing) node {$R_{2,1}$} ++ (0,\rowSpacing) node {$R_{2,2}$} ++ (0,\rowSpacing) node {$R_{2,3}$} ++ (0,\rowSpacing) node {$R_{2,4}$} ++ (0,\rowSpacing) node {$R_{2,5}$} ++ (0,\rowSpacing) node {$R_{2,6}$} ++ (0,\rowSpacing) node {$R_{2,7}$};

\path ($(N12)+(\unitRightMargin,\unitBelowMargin)+(0.25,-0.5)-(0,3*\rowSpacing)$) node {$L_{1,0}$} ++ (0,\rowSpacing) node {$L_{1,1}$} ++ (0,\rowSpacing) node {$L_{1,2}$} ++ (0,\rowSpacing) node {$L_{1,3}$} ++ (0,\rowSpacing) node {$L_{0,4}$} ++ (0,\rowSpacing) node {$L_{1,5}$} ++ (0,\rowSpacing) node {$L_{1,6}$} ++ (0,\rowSpacing) node {$L_{1,7}$};
\path ($(N12)+(\unitRightMargin,\unitAboveMargin)+(0.3,0.2)-(0,3*\rowSpacing)$) node {$R_{1,0}$} ++ (0,\rowSpacing) node {$R_{1,1}$} ++ (0,\rowSpacing) node {$R_{1,2}$} ++ (0,\rowSpacing) node {$R_{1,3}$} ++ (0,\rowSpacing) node {$R_{1,4}$} ++ (0,\rowSpacing) node {$R_{1,5}$} ++ (0,\rowSpacing) node {$R_{1,6}$} ++ (0,\rowSpacing) node {$R_{1,7}$};

\path ($(N04)+(\unitRightMargin,\unitBelowMargin)+(0.25,-0.5)-(0,7*\rowSpacing)$) node {$L_{1,0}$} ++ (0,\rowSpacing) node {$L_{1,1}$} ++ (0,\rowSpacing) node {$L_{1,2}$} ++ (0,\rowSpacing) node {$L_{1,3}$} ++ (0,\rowSpacing) node {$L_{0,4}$} ++ (0,\rowSpacing) node {$L_{1,5}$} ++ (0,\rowSpacing) node {$L_{1,6}$} ++ (0,\rowSpacing) node {$L_{1,7}$};
\path ($(N04)+(\unitRightMargin,\unitAboveMargin)+(0.3,0.2)-(0,7*\rowSpacing)$) node {$R_{1,0}$} ++ (0,\rowSpacing) node {$R_{1,1}$} ++ (0,\rowSpacing) node {$R_{1,2}$} ++ (0,\rowSpacing) node {$R_{1,3}$} ++ (0,\rowSpacing) node {$R_{1,4}$} ++ (0,\rowSpacing) node {$R_{1,5}$} ++ (0,\rowSpacing) node {$R_{1,6}$} ++ (0,\rowSpacing) node {$R_{1,7}$};

  \draw[dotted, red, thick] (4.6, -0.3) rectangle (6.9, 8.3);
  \draw[dotted, red, thick] (2.35, 4.2) rectangle (3.6, 8.3);
  \draw[dotted, red, thick] (0.65, 4.2) rectangle (1.4, 5.9);
  \draw[dotted, red, thick] (-0.5, 5.25) rectangle (-0.2, 5.75);
  
  \draw (-0.2, 8.5) node[font=\footnotesize] {Depth $3$};
  \draw (1.0 , 8.5) node[font=\footnotesize] {Depth $2$};
  \draw (3.0 , 8.5) node[font=\footnotesize] {Depth $1$};
  \draw (5.8 , 8.5) node[font=\footnotesize] {Depth $0$};
\end{scope}


\begin{scope}[shift={(9, 4)}, rotate=0, scale=0.6, 
regular/.style={circle, draw, minimum size=0.8cm, inner sep=0pt},
highlighted/.style={circle, draw, fill=red, minimum size=0.8cm, inner sep=0pt}
]
    % 첫 번째 열 노드 (3,y)
    \node[regular] at (0,7) (n30) {3,0};
    \node[regular] at (0,6) (n31) {3,1};
    \node[highlighted] at (0,5) (n32) {3,2};
    \node[regular] at (0,4) (n33) {3,3};
    \node[regular] at (0,3) (n34) {3,4};
    \node[regular] at (0,2) (n35) {3,5};
    \node[regular] at (0,1) (n36) {3,6};
    \node[regular] at (0,0) (n37) {3,7};
    
    % 두 번째 열 노드 (2,y)
    \node[regular] at (2,7) (n20) {2,0};
    \node[highlighted] at (2,5) (n21) {2,1};
    \node[regular] at (2,3) (n22) {2,2};
    \node[regular] at (2,1) (n23) {2,3};
    
    % 세 번째 열 노드 (1,y)
    \node[highlighted] at (4,6) (n10) {1,0};
    \node[regular] at (4,2) (n11) {1,1};
    
    % 네 번째 열 노드 (0,y)
    \node[highlighted] at (6,4) (n00) {0,0};
    
    % 연결선 그리기
    % 첫 번째 열과 두 번째 열 연결
    \draw (n30) -- (n20);
    \draw (n31) -- (n20);
    \draw (n32) -- (n21);
    \draw (n33) -- (n21);
    \draw (n34) -- (n22);
    \draw (n35) -- (n22);
    \draw (n36) -- (n23);
    \draw (n37) -- (n23);
    
    % 두 번째 열과 세 번째 열 연결
    \draw (n20) -- (n10);
    \draw (n21) -- (n10);
    \draw (n22) -- (n11);
    \draw (n23) -- (n11);
    
    % 세 번째 열과 네 번째 열 연결
    \draw (n10) -- (n00);
    \draw (n11) -- (n00);
\end{scope}

\begin{scope}[shift={(9, 0)}, rotate=0, scale=0.9]

\draw (0, 0) -- (4, 0);
\draw (0, 2) -- (4, 2);
\draw (2, 2) circle [radius=0.3cm];
\draw (2, 0) -- (2, 2.3);

\draw[-stealth] (1.3, -0.09)--(0.3, -0.09);
\draw[-stealth] (0.3, +0.09)--(1.3, +0.09);
\draw (0.8, -0.4) node {$L_{d+1, s'+s''+j}$};
\draw (0.8, +0.4) node {$R_{d+1, s'+s''+j}$};
  
\draw[-stealth] (3.5, -0.09)--(2.5, -0.09);
\draw[-stealth] (2.5, +0.09)--(3.5, +0.09);
\draw (3, -0.4) node {$L_{d, s'+s''+j}$};
\draw (3, +0.4) node {$R_{d, s'+s''+j}$};

\draw[-stealth] (1.3, 1.91)--(0.3, 1.91);
\draw[-stealth] (0.3, 2.09)--(1.3, 2.09);
\draw (0.8, 1.6) node {$L_{d+1, s'+j}$};
\draw (0.8, 2.4) node {$R_{d+1, s'+j}$};

\draw[-stealth] (3.5, 1.91)--(2.5, 1.91);
\draw[-stealth] (2.5, 2.09)--(3.5, 2.09);
\draw (3, 1.6) node {$L_{d, s'+j}$};
\draw (3, 2.4) node {$R_{d, s'+j}$};
\end{scope}

\node[anchor=west] at (2, -1)    {(a) Factor graph};
\node[anchor=west] at (9, 3.2) {(b) Binary tree};
\node[anchor=west] at (9, -1)   {(c) Processing element};

\end{tikzpicture}


==> figure/fig_single_extension_SPP_enc.tex <==
\usetikzlibrary{calc, arrows.meta, positioning, fit}
\begin{tikzpicture}[
    scale=0.73,
    transform shape,
    >={Triangle[scale=0.8]},
    thick,
    block/.style={rectangle, draw, anchor=south west, fill=gray!20, thick},
    dot/.style={circle, minimum size=0.15cm, inner sep=0pt},
]

% \draw[help lines] (-4,-4) grid (6,6);

% Blocks
\node[block, minimum height=4cm, minimum width=2cm] (FN) {$\mathbf{G}_{0}$};
\node[block, minimum height=1cm, minimum width=1.5cm, left= 2.2cm of FN] (FN1) {$\mathbf{G}_{1}^\top$};


% Input signals for FN1
\coordinate (FN1_info) at ($(FN1.west)+(0,0.2)$);
\coordinate (FN1_frozen) at ($(FN1.west)-(0,0.2)$);

\node[dot, fill=red] at (FN1_info) {};
\node[dot, fill=blue] at (FN1_frozen) {};
\draw[red, thick] (FN1_info) -- ++(-0.5,0) coordinate (FN1_info_text);
\draw[blue, thick] (FN1_frozen) -- ++(-0.5,0) coordinate (FN1_frozen_text);
\node[anchor=east, font=\scriptsize] at (FN1_info_text) {$\mathbf{u}_{1,\mathcal{I}_1} = {\bf m}_1$};
\node[anchor=east, font=\scriptsize] at (FN1_frozen_text) {$\mathbf{u}_{1,\mathcal{F}_1} = {\bf 0}$};



% Output signals from FN1 to FN
\coordinate (FN1_out) at ($(FN1.east)$);
\coordinate (FN_connection) at ($(FN.west)$);
\coordinate (FN_frozen) at ($(FN.west) + (0,1.3)$);
\coordinate (FN_info) at ($(FN.west) - (0,1.3)$);
\coordinate (FN_out) at ($(FN.east)$);

\node[dot, fill=purple] at (FN1_out) {};
\draw[purple, thick] (FN1_out) -- (FN_connection);
\node[dot, fill=purple] at (FN_connection) {};
\node[anchor=east, font=\scriptsize] at ($(FN_connection)+(0, -0.3)$) {${\bf c}_1 = {\bf u}_{0,\mathcal{A}_1}$};

% Input signals for FN
\node[dot, fill=red] at (FN_info) {};
\node[dot, fill=blue] at (FN_frozen) {};
\draw[blue, thick] (FN_frozen) -- ++(-0.5,0) coordinate (FN_frozen_text);
\draw[red, thick] (FN_info) -- ++(-0.5,0) coordinate (FN_info_text);
\node[anchor=east, font=\scriptsize] at (FN_frozen_text){$\mathbf{u}_{0,\mathcal{F}_0} = 0$};
\node[anchor=east, font=\scriptsize] at (FN_info_text) {$\mathbf{u}_{0,\mathcal{I}_0} = {\bf m}_0$};



\node[dot, fill=black] at (FN_out) {};
\draw[black, thick, ->] (FN_out) -- ++(1.4, 0) node[below, pos=0.5, font=\scriptsize]{${\bf c}_0$} coordinate (CWD_main);
\draw[purple, thick, ->] ($(FN1_out)+(0.25, 0)$) -- ++(0,2.5) -- ++(4.4,0) -- ++(0,-2) node[black, right, pos=0.5, font=\scriptsize]{${\bf c}_1 = {\bf u}_{0,\mathcal{A}_1}$} -- ++(1.0, 0) coordinate (CWD_sub);

\node[anchor=west, draw=black, dashed, minimum height = 1cm, font=\scriptsize] (CWD) at ($(CWD_main)!0.5!(CWD_sub)$) {${\bf c} = \left[ {\bf c}_0, {\bf c}_1 \right]$};

\node[below= 5mm of CWD, draw=black, thin, dashed] {$R = \frac{K_0 + K_1}{N_0 + N_1} =\frac{K}{M}$};



% Message splitter?


\end{tikzpicture}

